In-Context Reinforcement Learning under Non-Stationarity: A Survey

The development of decision-pretrained transformers, algorithm distillation, long-context meta-RL, and retrieval-augmented agents has renewed interest in in-context reinforcement learning (ICRL): the ability of a pretrained or fine-tuned decision model to infer latent task rules and improve future behavior from interaction context, without test-time parameter updates. This line of work asks when trial-and-error evidence, rewards, transitions, demonstrations, feedback, or retrieved experience can make learning-like computation happen inside the context window. However, existing surveys of ICRL mainly organize the field around pretraining objectives, architectures, context formats, evaluation protocols, and theoretical mechanisms, while the non-stationary setting remains comparatively underexamined. In changing environments, accumulated context is not merely more evidence about a fixed task: the reward specification, transition kernel, observation channel, action interface, constraint model, or demonstration and memory distribution can fall out of alignment with the current regime. Previously useful context can therefore become stale, misleading, or useful again when an old regime returns. We survey non-stationary ICRL as the problem of adapting through context while deployed policy parameters remain fixed: the policy must infer both the current decision rule and which parts of its accumulated evidence still support that rule. We define non-stationary ICRL, relate it to meta-RL, decision sequence modeling, retrieval-augmented RL, value- and model-aware ICRL, and reward-feedback agents, and organize the literature along three questions: what changes, how the change unfolds, and how observable the change is to the agent.

==> figures/context_lifecycle_taxonomy.tikz <==
\begingroup
\definecolor{lifeBlue}{HTML}{4C78A8}
\definecolor{lifeTeal}{HTML}{2A9D8F}
\definecolor{lifePurple}{HTML}{8E6BBE}
\definecolor{lifeOrange}{HTML}{E59B52}
\definecolor{lifeGreen}{HTML}{59A14F}
\definecolor{lifeRose}{HTML}{C76A8A}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={outer sep=0pt},
  titlebox/.style={
    draw=lifeBlue!75,
    fill=lifeBlue!8,
    rounded corners=2.5pt,
    line width=0.6pt,
    align=center,
    font=\bfseries\small,
    inner xsep=8pt,
    inner ysep=5pt
  },
  dot/.style={
    circle,
    text=white,
    line width=0.45pt,
    minimum size=5.5mm,
    font=\bfseries\tiny,
    align=center
  },
  opbox/.style={
    rounded corners=4pt,
    line width=0.55pt,
    minimum width=1.70cm,
    minimum height=1.55cm,
    align=center,
    font=\bfseries\scriptsize,
    inner sep=3pt
  },
  contentbox/.style={
    rounded corners=4pt,
    line width=0.4pt,
    text width=9.35cm, % 缩窄右侧内容框，给左侧拉开距离
    minimum height=1.55cm,
    align=left,
    font=\scriptsize,
    inner xsep=7pt,
    inner ysep=5pt
  },
  spine/.style={
    draw=lifeBlue!30,
    line width=1.0pt
  }
]

% ---------- Global x positions ----------
% 圆圈和操作框之间的距离主要由 \xop 控制
\def\xdot{0.82}
\def\xop{2.30}      % 原来是 1.90；现在加大圆圈与方框距离
\def\xcontent{3.55} % 跟随右移，但内容框已缩窄

% ---------- Title ----------
\node[titlebox, anchor=west, minimum width=11.20cm] at (1.65,1.62)
  {Context Lifecycle Under Non-Stationarity};

% ---------- Spine ----------
\draw[spine] (\xdot,0.30) -- (\xdot,-13.60);

% ---------- Row coordinates ----------
\def\yone{-0.10}
\def\ytwo{-2.80}
\def\ythree{-5.50}
\def\yfour{-8.20}
\def\yfive{-10.90}
\def\ysix{-13.60}

% ================= Row 1 =================
\node[dot, draw=lifeBlue!85, fill=lifeBlue!78] (d1) at (\xdot,\yone) {1};
\node[opbox, draw=lifeBlue!70, fill=lifeBlue!8, text=lifeBlue!85!black] (op1) at (\xop,\yone) {Write};
\node[contentbox, draw=lifeBlue!40, fill=lifeBlue!4, anchor=west] (c1) at (\xcontent,\yone) {
  \textcolor{lifeBlue!95!black}{\textbf{Question.}} Which evidence enters memory?\\[-1pt]
  \textcolor{nsred}{\textbf{Risk.}} Storing low-quality or shifted behavior can poison future context in offline datasets
  \citep{fu2020d4rl,gulcehre2020rlunplugged,levine2020offline}, value-aware ICRL
  \citep{tarasov2025qlearning,wang2026suboptimalicrl}, or Bayesian fusion \citep{berkes2026spice}.
};
\draw[draw=lifeBlue!45, line width=0.5pt] (d1.east) -- (op1.west);
\draw[draw=lifeBlue!45, line width=0.5pt] (op1.east) -- (c1.west);

% ================= Row 2 =================
\node[dot, draw=lifeTeal!85, fill=lifeTeal!78] (d2) at (\xdot,\ytwo) {2};
\node[opbox, draw=lifeTeal!70, fill=lifeTeal!8, text=lifeTeal!85!black] (op2) at (\xop,\ytwo) {Index};
\node[contentbox, draw=lifeTeal!40, fill=lifeTeal!4, anchor=west] (c2) at (\xcontent,\ytwo) {
  \textcolor{lifeTeal!90!black}{\textbf{Question.}} What features define similarity?\\[-1pt]
  \textcolor{nsred}{\textbf{Risk.}} Similarity under old rewards or dynamics may be invalid after a shift in language retrieval
  \citep{lewis2020rag,khandelwal2019knnlm} and retrieval-augmented ICRL
  \citep{schmied2024radt,sridhar2024regent}.
};
\draw[draw=lifeTeal!45, line width=0.5pt] (d2.east) -- (op2.west);
\draw[draw=lifeTeal!45, line width=0.5pt] (op2.east) -- (c2.west);

% ================= Row 3 =================
\node[dot, draw=lifePurple!85, fill=lifePurple!78] (d3) at (\xdot,\ythree) {3};
\node[opbox, draw=lifePurple!70, fill=lifePurple!8, text=lifePurple!90!black] (op3) at (\xop,\ythree) {Retrieve};
\node[contentbox, draw=lifePurple!40, fill=lifePurple!4, anchor=west] (c3) at (\xcontent,\ythree) {
  \textcolor{lifePurple!90!black}{\textbf{Question.}} Which memories enter the current context?\\[-1pt]
  \textcolor{nsred}{\textbf{Risk.}} High-reward old trajectories may outcompete lower-return but current evidence in retrieval-based RL
  \citep{goyal2022retrievalrl,humphreys2022largescale}, RA-DT \citep{schmied2024radt}, or REGENT
  \citep{sridhar2024regent}.
};
\draw[draw=lifePurple!45, line width=0.5pt] (d3.east) -- (op3.west);
\draw[draw=lifePurple!45, line width=0.5pt] (op3.east) -- (c3.west);

% ================= Row 4 =================
\node[dot, draw=lifeOrange!85, fill=lifeOrange!78] (d4) at (\xdot,\yfour) {4};
\node[opbox, draw=lifeOrange!70, fill=lifeOrange!8, text=lifeOrange!90!black] (op4) at (\xop,\yfour) {Compress};
\node[contentbox, draw=lifeOrange!40, fill=lifeOrange!4, anchor=west] (c4) at (\xcontent,\yfour) {
  \textcolor{lifeOrange!90!black}{\textbf{Question.}} What information is preserved?\\[-1pt]
  \textcolor{nsred}{\textbf{Risk.}} Rare change-point evidence can be averaged away in language-agent memory
  \citep{zhong2023memorybank,wang2023longmem,packer2023memgpt}, communicative compression
  \citep{martinezlopez2025coral}, or history filtering \citep{chen2025filtering}.
};
\draw[draw=lifeOrange!45, line width=0.5pt] (d4.east) -- (op4.west);
\draw[draw=lifeOrange!45, line width=0.5pt] (op4.east) -- (c4.west);

% ================= Row 5 =================
\node[dot, draw=lifeGreen!85, fill=lifeGreen!78] (d5) at (\xdot,\yfive) {5};
\node[opbox, draw=lifeGreen!70, fill=lifeGreen!8, text=lifeGreen!80!black] (op5) at (\xop,\yfive) {Trust\\Weight};
\node[contentbox, draw=lifeGreen!40, fill=lifeGreen!4, anchor=west] (c5) at (\xcontent,\yfive) {
  \textcolor{lifeGreen!85!black}{\textbf{Question.}} Given available evidence, how strongly should each item influence the policy?\\[-1pt]
  \textcolor{nsred}{\textbf{Risk.}} This influence may be implicit: the model may attend to salient but stale evidence under transformer ICL mechanisms
  \citep{akyurek2023whatlearning,vonoswald2023gradient}, Bayesian value fusion \citep{berkes2026spice}, or
  reward-feedback agents \citep{song2026reward}.
};
\draw[draw=lifeGreen!45, line width=0.5pt] (d5.east) -- (op5.west);
\draw[draw=lifeGreen!45, line width=0.5pt] (op5.east) -- (c5.west);

% ================= Row 6 =================
\node[dot, draw=lifeRose!85, fill=lifeRose!78] (d6) at (\xdot,\ysix) {6};
\node[opbox, draw=lifeRose!70, fill=lifeRose!8, text=lifeRose!85!black] (op6) at (\xop,\ysix) {Forget\\Isolate};
\node[contentbox, draw=lifeRose!40, fill=lifeRose!4, anchor=west] (c6) at (\xcontent,\ysix) {
  \textcolor{lifeRose!90!black}{\textbf{Question.}} What should be removed or partitioned?\\[-1pt]
  \textcolor{nsred}{\textbf{Risk.}} Aggressive forgetting hurts recurring modes; weak forgetting hurts abrupt shifts in continual RL surveys
  and regularization methods \citep{khetarpal2022continual,kirkpatrick2017overcoming}, replay-based methods
  \citep{lopezpaz2017gem,chaudhry2019agem}, and continual ICRL \citep{wang2025cicrl}.
};
\draw[draw=lifeRose!45, line width=0.5pt] (d6.east) -- (op6.west);
\draw[draw=lifeRose!45, line width=0.5pt] (op6.east) -- (c6.west);

\end{tikzpicture}
\endgroup


==> figures/icrl_history_timeline.tikz <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  axis/.style={
    line width=3.2pt,
    line cap=round
  },
  tick/.style={
    line width=0.55pt,
    line cap=round
  },
  phase/.style={
    rounded corners=2pt,
    inner xsep=4pt,
    inner ysep=2pt,
    align=center,
    font=\scriptsize\bfseries,
    text=white
  },
  stagebox/.style={
    draw=#1,
    rounded corners=4pt,
    line width=0.65pt,
    fill=#1!6,
    minimum width=2.90cm,
    minimum height=1.55cm,
    text width=2.68cm,
    align=center,
    font=\scriptsize,
    inner sep=4pt
  },
  stagecircle/.style={
    circle,
    draw=white,
    line width=1.35pt,
    fill=#1,
    minimum size=0.60cm,
    text=white,
    font=\bfseries\large,
    inner sep=0pt
  },
  connector/.style={
    line width=0.65pt,
    densely dotted
  },
  citefont/.style={
    font=\tiny,
    text=timelinegray
  }
]
\definecolor{timelineblue}{RGB}{45,110,190}
\definecolor{timelineteal}{RGB}{38,139,140}
\definecolor{timelinegreen}{RGB}{86,143,64}
\definecolor{timelinepurple}{RGB}{119,83,166}
\definecolor{timelinedeep}{RGB}{83,72,150}
\definecolor{timelinegray}{RGB}{92,96,104}
\definecolor{timelinepaper}{RGB}{247,249,252}

\fill[rounded corners=7pt, fill=timelinepaper] (-0.55,-0.58) rectangle (16.90,4.38);
\draw[rounded corners=7pt, draw=timelinegray!18, line width=0.35pt]
  (-0.55,-0.58) rectangle (16.90,4.38);

\draw[axis, draw=timelineblue, -{Latex[length=2.7mm,width=2.0mm]}]
  (-0.25,0) -- (3.05,0);
\draw[axis, draw=timelineteal, -{Latex[length=2.7mm,width=2.0mm]}]
  (3.05,0) -- (6.30,0);
\draw[axis, draw=timelinegreen, -{Latex[length=2.7mm,width=2.0mm]}]
  (6.30,0) -- (9.55,0);
\draw[axis, draw=timelinepurple, -{Latex[length=2.7mm,width=2.0mm]}]
  (9.55,0) -- (12.80,0);
\draw[axis, draw=timelinedeep, -{Latex[length=3.2mm,width=2.4mm]}]
  (12.80,0) -- (16.52,0);

\draw[tick, draw=timelineblue!72]   (1.38,-0.31) -- (1.38,0.31);
\draw[tick, draw=timelineteal!72]   (4.63,-0.31) -- (4.63,0.31);
\draw[tick, draw=timelinegreen!72]  (7.88,-0.31) -- (7.88,0.31);
\draw[tick, draw=timelinepurple!72] (11.13,-0.31) -- (11.13,0.31);
\draw[tick, draw=timelinedeep!72]   (14.38,-0.31) -- (14.38,0.31);

\draw[connector, draw=timelineblue!75]   (1.38,2.20) -- (1.38,0.43);
\draw[connector, draw=timelineteal!75]   (4.63,2.20) -- (4.63,0.43);
\draw[connector, draw=timelinegreen!75]  (7.88,2.20) -- (7.88,0.43);
\draw[connector, draw=timelinepurple!75] (11.13,2.20) -- (11.13,0.43);
\draw[connector, draw=timelinedeep!75]   (14.38,2.20) -- (14.38,0.43);

\node[stagecircle=timelineblue]   at (1.38,0) {1};
\node[stagecircle=timelineteal]   at (4.63,0) {2};
\node[stagecircle=timelinegreen]  at (7.88,0) {3};
\node[stagecircle=timelinepurple] at (11.13,0) {4};
\node[stagecircle=timelinedeep]   at (14.38,0) {5};

\node[phase, fill=timelineblue]   at (1.38,3.82) {Meta-RL};
\node[phase, fill=timelineteal]   at (4.63,3.82) {Sequence models};
\node[phase, fill=timelinegreen]  at (7.88,3.82) {Explicit ICRL};
\node[phase, fill=timelinepurple] at (11.13,3.82) {Scale + memory};
\node[phase, fill=timelinedeep]   at (14.38,3.82) {Non-stationarity};

\node[stagebox=timelineblue, anchor=north] at (1.38,3.56)
  {\textbf{2016--2020}\\Hidden-state adaptation\\RL$^2$, PEARL, VariBAD\\[-1pt]
  {\tiny\citep{duan2016rl2,rakelly2019pearl,zintgraf2020varibad}}};

\node[stagebox=timelineteal, anchor=north] at (4.63,3.56)
  {\textbf{2021--2022}\\Trajectories as tokens\\DT, TT, Multi-Game DT\\[-1pt]
  {\tiny\citep{chen2021decision,janner2021trajectory,lee2022multigame}}};

\node[stagebox=timelinegreen, anchor=north] at (7.88,3.56)
  {\textbf{2022--2023}\\Learning in context\\AD, DPT, theory\\[-1pt]
  {\tiny\citep{laskin2023algorithm,xu2022prompting,lee2023supervised}}};

\node[stagebox=timelinepurple, anchor=north] at (11.13,3.56)
  {\textbf{2024--2025}\\Long-horizon context\\AMAGO, RA-DT, XLand\\[-1pt]
  {\tiny\citep{grigsby2023amago,schmied2024radt,nikulin2025xland}}};

\node[stagebox=timelinedeep, anchor=north] at (14.38,3.56)
  {\textbf{2025--2026}\\Drift-aware ICRL\\CICRL, SPICE, regret\\[-1pt]
  {\tiny\citep{wang2025cicrl,berkes2026spice,chen2025dynamicregret}}};
\end{tikzpicture}


==> figures/lifecycle_episode.tikz <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={font=\small},
  phase/.style={draw=none, rounded corners=2pt, minimum height=6mm, align=center, font=\footnotesize\bfseries},
  measure/.style={font=\scriptsize, align=center},
  axis/.style={-{Latex[length=2mm]}, thick, nsgray},
  shiftline/.style={densely dashed, thick, nsred},
  curve/.style={very thick, nsblue},
  oracle/.style={thick, nsgray, densely dotted},
  window/.style={decorate, decoration={brace, amplitude=4pt}, thick}
]
\fill[nslight] (0.4,0.45) rectangle (3.25,2.9);
\fill[nsred!10] (3.25,0.45) rectangle (6.05,2.9);
\fill[nsorange!16] (6.05,0.45) rectangle (8.85,2.9);
\fill[nsgreen!9] (8.85,0.45) rectangle (11.65,2.9);
\foreach \x in {3.55,3.95,...,5.95} {
  \draw[nsred!18, line width=0.35pt] (\x,0.45) -- (\x,2.9);
}
\foreach \y in {0.7,1.1,...,2.7} {
  \draw[nsorange!24, line width=0.35pt] (6.05,\y) -- (8.85,\y);
}

\node[phase, text=nsblue] at (1.82,2.68) {Regime A};
\node[phase, text=nsred] at (4.65,2.72) {Regime B};
\node[font=\scriptsize, text=nsred] at (4.65,2.49) {reward relabel};
\node[phase, text=nsorange] at (7.45,2.72) {Regime C};
\node[font=\scriptsize, text=nsorange] at (7.45,2.49) {dynamics drift};
\node[phase, text=nsgreen] at (10.25,2.68) {Regime A returns};

\draw[axis] (0.4,0.45) -- (11.9,0.45) node[right, font=\scriptsize] {time};
\draw[axis] (0.4,0.45) -- (0.4,3.15) node[above, font=\scriptsize, align=center] {return};
\draw[oracle] (0.55,2.18) -- (11.65,2.18);
\node[font=\scriptsize, nsgray, anchor=west] at (0.48,2.49) {current-regime oracle};

\draw[shiftline] (3.25,0.45) -- (3.25,2.9);
\draw[shiftline] (6.05,0.45) -- (6.05,2.9);
\draw[shiftline] (8.85,0.45) -- (8.85,2.9);
\foreach \x/\lab in {3.25/shift,6.05/shift,8.85/recurrence} {
  \node[font=\scriptsize, nsred, fill=white, inner sep=1pt] at (\x,3.04) {\lab};
}

\draw[curve]
  (0.65,1.78)
  .. controls (1.3,2.08) and (2.35,2.2) .. (3.12,2.18)
  .. controls (3.16,1.55) and (3.22,1.16) .. (3.36,1.02)
  .. controls (3.75,0.68) and (4.08,0.78) .. (4.35,1.01)
  .. controls (4.95,1.27) and (5.55,1.84) .. (5.95,2.08)
  .. controls (6.2,0.78) and (6.85,0.64) .. (7.35,0.94)
  .. controls (7.92,1.28) and (8.3,1.8) .. (8.73,2.08)
  .. controls (8.95,1.5) and (9.32,1.78) .. (9.75,2.02)
  .. controls (10.25,2.26) and (10.95,2.2) .. (11.45,2.18);

\fill[nsblue] (3.25,2.18) circle (1.4pt);
\fill[nsred] (3.36,1.02) circle (1.4pt);
\draw[-{Latex[length=1.8mm]}, nsred, thick] (3.36,2.13) -- (3.36,1.09);
\node[measure, nsred, anchor=west] at (3.52,1.42) {post-shift\\drop};

\draw[window, nsred] (3.55,0.26) -- (5.95,0.26)
  node[midway, below=2pt, measure, nsred] {recovery window};
\draw[window] (0.65,0.26) -- (3.1,0.26)
  node[midway, below=2pt, measure] {pre-shift baseline};
\draw[window, nsgreen] (8.95,0.26) -- (11.45,0.26)
  node[midway, below=2pt, measure, nsgreen] {memory reuse};

\node[measure, nsgray, anchor=west] at (9.2,1.0) {old context\\valid again};
\draw[-{Latex[length=1.7mm]}, thick, nsgreen] (9.45,1.33) -- (9.85,1.96);
\end{tikzpicture}


==> figures/method_landscape.tikz <==
% Requires:
% \usetikzlibrary{arrows.meta,positioning,fit,calc}
% \usepackage{xcolor}
% \usepackage{graphicx}

\begingroup
\newcommand{\taxcite}[1]{{\scriptsize\citep{#1}}}

% --- Added missing base colors ---
\definecolor{nsgray}{RGB}{90,95,100}
\definecolor{nsred}{RGB}{210,80,80}
\definecolor{nslight}{RGB}{247,249,251}

% --- Existing method colors ---
\definecolor{methodblue}{RGB}{48,112,180}
\definecolor{methodgreen}{RGB}{45,145,96}
\definecolor{methodpurple}{RGB}{125,96,180}
\definecolor{methodorange}{RGB}{196,123,54}
\definecolor{methodteal}{RGB}{38,145,150}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={font=\small},
  axis/.style={
    -{Latex[length=3mm,width=2.2mm]},
    line width=0.9pt,
    draw=nsgray!85
  },
  quadrant/.style 2 args={
    rounded corners=8pt,
    draw=#1!34,
    fill=#1!4,
    line width=0.6pt,
    inner sep=0pt
  },
  qtitle/.style 2 args={
    rounded corners=3pt,
    fill=#1!13,
    draw=#1!42,
    line width=0.4pt,
    text=#1!85!black,
    font=\scriptsize\bfseries,
    align=center,
    inner xsep=6pt,
    inner ysep=3pt
  },
  item/.style 2 args={
    draw=#1!70,
    fill=white,
    rounded corners=4pt,
    line width=0.6pt,
    text width=#2,
    minimum height=0.95cm,
    align=left,
    inner xsep=10pt,
    inner ysep=6pt,
    font=\small,
    text=nsgray,
    path picture={
      \fill[#1!86]
        (path picture bounding box.north west)
        rectangle ([xshift=3.8pt]path picture bounding box.south west);
    }
  },
  gapitem/.style={
    draw=nsred!72,
    fill=nsred!6,
    rounded corners=4pt,
    line width=0.7pt,
    text width=6.2cm,
    minimum height=0.95cm,
    align=left,
    inner xsep=10pt,
    inner ysep=6pt,
    font=\small,
    text=nsgray,
    path picture={
      \fill[nsred!72]
        (path picture bounding box.north west)
        rectangle ([xshift=3.8pt]path picture bounding box.south west);
    }
  },
  axislab/.style={
    font=\large\bfseries,
    text=nsgray,
    align=center
  },
  ticklab/.style={
    font=\large\bfseries,
    text=nsgray!90,
    align=center
  }
]

% ---------------------------------------------------------------------
% Quadrants (Expanded spacing)
% ---------------------------------------------------------------------
% Bottom-Left
\node[quadrant={methodblue}{}, minimum width=7.25cm, minimum height=4.2cm, anchor=south west]
  (qbl) at (0.8,0.8) {};
% Bottom-Right
\node[quadrant={methodgreen}{}, minimum width=7.25cm, minimum height=4.2cm, anchor=south west]
  (qbr) at (8.35,0.8) {};
% Top-Left
\node[quadrant={methodpurple}{}, minimum width=7.25cm, minimum height=4.2cm, anchor=south west]
  (qtl) at (0.8,5.4) {};
% Top-Right
\node[quadrant={methodorange}{}, minimum width=7.25cm, minimum height=4.2cm, anchor=south west]
  (qtr) at (8.35,5.4) {};

% ---------------------------------------------------------------------
% Quadrant titles (Pinned accurately to quadrant borders)
% ---------------------------------------------------------------------
\node[qtitle={methodpurple}{}, anchor=west] at (1.2,9.6)
  {implicit history + value/model evidence};

\node[qtitle={methodorange}{}, anchor=west] at (8.75,9.6)
  {managed memory + value/model evidence};

\node[qtitle={methodblue}{}, anchor=west] at (1.2,5.0)
  {implicit history + behavioral evidence};

\node[qtitle={methodgreen}{}, anchor=west] at (8.75,5.0)
  {managed memory + behavioral evidence};

% ---------------------------------------------------------------------
% Axes
% ---------------------------------------------------------------------
\draw[axis] (0.2,0.3) -- (15.9,0.3);

\node[axislab, anchor=west] at (16.1,0.3)
  {explicit context\\selection};

\draw[axis] (0.2,0.3) -- (0.2,10.2);

\node[axislab, anchor=south] at (0.2,10.4)
  {value/model\\awareness};

% Separators
\draw[draw=nsgray!40, densely dotted, line width=0.6pt]
  (8.2,0.6) -- (8.2,9.8);

\draw[draw=nsgray!40, densely dotted, line width=0.6pt]
  (0.6,5.2) -- (15.8,5.2);

% Axis tick labels
\node[ticklab, anchor=north] at (4.4,0.0) {implicit history};
\node[ticklab, anchor=north] at (12.0,0.0) {managed memory};

\node[ticklab, rotate=90] at (-0.4,2.9) {behavioral evidence};
\node[ticklab, rotate=90] at (-0.4,7.5) {value/model evidence};

% ---------------------------------------------------------------------
% Bottom-left: implicit history + behavioral evidence
% ---------------------------------------------------------------------
\node[item={methodblue}{6.2cm}, anchor=west] at (1.2,4.0)
  {\textbf{Decision Transformers}: trajectory tokens
  \taxcite{chen2021decision,janner2021trajectory}};

\node[item={methodblue}{6.2cm}, anchor=west] at (1.2,2.7)
  {\textbf{Algorithm Distillation}: learning histories
  \taxcite{laskin2023algorithm}};

\node[item={methodteal}{6.2cm}, anchor=west] at (1.2,1.4)
  {\textbf{Long-context meta-RL}: extended histories
  \taxcite{grigsby2024amago2,elawady2024relic}};

% ---------------------------------------------------------------------
% Bottom-right: managed memory + behavioral evidence
% ---------------------------------------------------------------------
\node[item={methodgreen}{6.2cm}, anchor=west] at (8.75,3.6)
  {\textbf{Retrieval-augmented ICRL}: external memory
  \taxcite{schmied2024radt,sridhar2024regent}};

\node[item={methodgreen}{6.2cm}, anchor=west] at (8.75,2.0)
  {\textbf{Filtering / compression}: budgeted histories
  \taxcite{chen2025filtering,martinezlopez2025coral}};

% ---------------------------------------------------------------------
% Top-left: implicit history + value/model evidence
% ---------------------------------------------------------------------
\node[item={methodpurple}{6.2cm}, anchor=west] at (1.2,8.6)
  {\textbf{Model-based ICRL}: dynamics inference
  \taxcite{son2025dicp,xu2026icprl}};

\node[item={methodpurple}{6.2cm}, anchor=west] at (1.2,7.3)
  {\textbf{Value-aware ICRL}: value-sensitive context
  \taxcite{tarasov2025qlearning,berkes2026spice}};

\node[item={methodpurple}{6.2cm}, anchor=west] at (1.2,6.0)
  {\textbf{Reward-feedback agents}: preference evidence
  \taxcite{song2026reward}};

% ---------------------------------------------------------------------
% Top-right: managed memory + value/model evidence
% ---------------------------------------------------------------------
\node[gapitem, anchor=west] at (8.75,8.1)
  {\textbf{Open gap}: validity-aware retrieval and forgetting
  \taxcite{schmied2024radt,wang2025cicrl}};

\node[item={methodorange}{6.2cm}, anchor=west] at (8.75,6.5)
  {\textbf{World-model memory}: selected model evidence
  \taxcite{son2025dicp,xu2026icprl}};

\end{tikzpicture}
\endgroup


==> figures/method_matrix_taxonomy.tikz <==
\begingroup
\newcommand{\methodcite}[1]{{\tiny\citep{#1}}}

\definecolor{methodBg}{RGB}{250,248,244}
\definecolor{methodInk}{RGB}{60,69,84}
\definecolor{methodLine}{RGB}{174,181,192}

\definecolor{methodBlue}{RGB}{92,150,203}
\definecolor{methodTeal}{RGB}{72,169,153}
\definecolor{methodGold}{RGB}{214,157,74}
\definecolor{methodRose}{RGB}{194,105,128}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={font=\scriptsize, outer sep=0pt},
  root/.style={
    draw=methodLine!50,
    rounded corners=5pt,
    line width=0.65pt,
    align=center,
    fill=white,
    inner xsep=11pt,
    inner ysep=6pt,
    font=\small\bfseries,
    text=methodInk
  },
  branch/.style 2 args={
    rounded corners=4pt,
    minimum width=3.95cm,
    minimum height=0.58cm,
    align=center,
    font=\scriptsize\bfseries,
    fill=#1!86,
    text=white,
    inner sep=2pt
  },
  leaf/.style 2 args={
    draw=#1!58!methodInk,
    rounded corners=4pt,
    line width=0.48pt,
    fill=#1!11,
    text width=3.75cm,
    minimum height=1.72cm,
    align=left,
    inner xsep=5pt,
    inner ysep=4pt,
    font=\scriptsize,
    text=methodInk,
    path picture={
      \fill[#1!78]
        (path picture bounding box.north west)
        rectangle ([xshift=2.4pt]path picture bounding box.south west);
    }
  },
  stem/.style={
    line width=0.58pt,
    draw=methodLine!64,
    rounded corners=2pt
  },
  tick/.style={
    line width=0.58pt
  }
]

\fill[rounded corners=9pt, methodBg] (-0.82,-8.58) rectangle (12.72,0.68);
\draw[rounded corners=9pt, draw=methodLine!28, line width=0.4pt]
  (-0.82,-8.58) rectangle (12.72,0.68);

\node[root] (root) at (5.95,0.12) {ICRL Method Families};

\coordinate (learnTop) at (1.55,-1.03);
\coordinate (manageTop) at (5.95,-1.03);
\coordinate (modelTop) at (10.35,-1.03);

\draw[stem] (root.south) -- +(0,-0.28) -| (learnTop);
\draw[stem] (root.south) -- +(0,-0.28) -| (manageTop);
\draw[stem] (root.south) -- +(0,-0.28) -| (modelTop);

\node[branch={methodBlue}{}] (learn) at (1.55,-1.03) {Learn From Histories};
\node[branch={methodTeal}{}] (manage) at (5.95,-1.03) {Manage Context};
\node[branch={methodGold}{}] (model) at (10.35,-1.03) {Infer Values or Models};

\node[leaf={methodBlue}{}, anchor=north] (l1) at (1.55,-1.58)
  {\textbf{Algorithm Distillation}\\Internalizes improvement patterns.\\\textcolor{methodRose!90!black}{Risk:} over-trusts stationary histories.\\[-1pt]\methodcite{laskin2023algorithm,zisman2024noise,chen2025filtering}};
\node[leaf={methodBlue}{}, anchor=north] (l2) at (1.55,-4.05)
  {\textbf{Supervised ICRL}\\Scales through offline task families.\\\textcolor{methodRose!90!black}{Risk:} next-action loss rewards stale imitation.\\[-1pt]\methodcite{chen2021decision,janner2021trajectory,huang2024icdt}};
\node[leaf={methodBlue}{}, anchor=north] (l3) at (1.55,-6.52)
  {\textbf{Efficient Backbones}\\Extends memory at lower cost.\\\textcolor{methodRose!90!black}{Risk:} compressed state keeps invalid evidence.\\[-1pt]\methodcite{lu2023s4icrl,gu2023mamba,beck2024xlstm}};

\node[leaf={methodTeal}{}, anchor=north] (m1) at (5.95,-1.58)
  {\textbf{Long-Context Meta-RL}\\Handles delayed feedback.\\\textcolor{methodRose!90!black}{Risk:} long context amplifies contamination.\\[-1pt]\methodcite{melo2022transformersmetarl,grigsby2024amago2,elawady2024relic}};
\node[leaf={methodTeal}{}, anchor=north] (m2) at (5.95,-4.05)
  {\textbf{Retrieval-Augmented ICRL}\\Reuses recurring modes under finite context.\\\textcolor{methodRose!90!black}{Risk:} similarity retrieves invalid old modes.\\[-1pt]\methodcite{goyal2022retrievalrl,schmied2024radt,sridhar2024regent}};
\node[leaf={methodTeal}{}, anchor=north] (m3) at (5.95,-6.52)
  {\textbf{Compression / World Models}\\Preserves long-horizon evidence under budget.\\\textcolor{methodRose!90!black}{Risk:} rare shift signals disappear.\\[-1pt]\methodcite{zhong2023memorybank,packer2023memgpt,martinezlopez2025coral}};

\node[leaf={methodGold}{}, anchor=north] (v1) at (10.35,-1.58)
  {\textbf{Value-Aware ICRL}\\Adapts to reward shifts better than imitation.\\\textcolor{methodRose!90!black}{Risk:} invalid context corrupts values.\\[-1pt]\methodcite{tarasov2025qlearning,liu2026sicql,berkes2026spice}};
\node[leaf={methodGold}{}, anchor=north] (v2) at (10.35,-4.05)
  {\textbf{Model-Based ICRL}\\Targets dynamics and planning shifts.\\\textcolor{methodRose!90!black}{Risk:} wrong inferred model fails confidently.\\[-1pt]\methodcite{son2025dicp,xu2026icprl}};
\node[leaf={methodGold}{}, anchor=north] (v3) at (10.35,-6.52)
  {\textbf{Reflection / LLM Agents}\\Turns feedback into verbal or symbolic context.\\\textcolor{methodRose!90!black}{Risk:} outside RL unless feedback drives action.\\[-1pt]\methodcite{yao2023react,shinn2023reflexion,song2026reward}};

\draw[tick, draw=methodBlue!58] (learn.south) -- ++(0,-0.18);
\draw[tick, draw=methodTeal!58] (manage.south) -- ++(0,-0.18);
\draw[tick, draw=methodGold!58] (model.south) -- ++(0,-0.18);

\end{tikzpicture}
\endgroup


==> figures/taxonomy_tree.tikz <==
\begingroup
\newcommand{\taxcite}[1]{{\tiny\citep{#1}}}

% Pastel / macaron palette
\definecolor{macbg}{RGB}{250,247,242}
\definecolor{macink}{RGB}{68,76,92}
\definecolor{macline}{RGB}{178,185,196}

\definecolor{macblue}{RGB}{118,176,218}
\definecolor{macgreen}{RGB}{122,199,176}
\definecolor{macpurple}{RGB}{198,184,228}      % lighter purple

\definecolor{macblueDark}{RGB}{82,139,186}
\definecolor{macgreenDark}{RGB}{82,157,137}
\definecolor{macpurpleDark}{RGB}{156,137,198}  % softer purple label

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={font=\scriptsize},
  root/.style={
    draw=macline!45,
    rounded corners=6pt,
    line width=0.65pt,
    align=center,
    fill=white,
    inner xsep=12pt,
    inner ysep=6pt,
    font=\small\bfseries,
    text=macink
  },
  axislabel/.style={
    rounded corners=4pt,
    minimum width=3.75cm,
    minimum height=0.58cm,
    align=center,
    font=\scriptsize\bfseries,
    text=white,
    inner sep=2pt
  },
  leaf/.style 2 args={
    draw=#1!58!macink,
    rounded corners=4pt,
    line width=0.48pt,
    fill=#1!13,
    text width=3.48cm,
    minimum height=1.00cm,
    align=left,
    inner xsep=5pt,
    inner ysep=3pt,
    font=\scriptsize,
    text=macink,
    path picture={
      \fill[#1!78]
        (path picture bounding box.north west)
        rectangle ([xshift=2.4pt]path picture bounding box.south west);
    }
  },
  stem/.style={
    line width=0.58pt,
    draw=macline!62,
    rounded corners=2pt
  },
  tick/.style={
    line width=0.58pt
  }
]

% slightly taller background panel
\fill[rounded corners=9pt, macbg] (-0.62,-6.95) rectangle (12.42,0.64);
\draw[rounded corners=9pt, draw=macline!28, line width=0.4pt]
  (-0.62,-6.95) rectangle (12.42,0.64);

\node[root] (root) at (5.9,0.14) {Non-stationary ICRL};

\coordinate (sourceTop) at (1.55,-1.02);
\coordinate (patternTop) at (5.90,-1.02);
\coordinate (visibleTop) at (10.25,-1.02);

\draw[stem] (root.south) -- +(0,-0.28) -| (sourceTop);
\draw[stem] (root.south) -- +(0,-0.28) -| (patternTop);
\draw[stem] (root.south) -- +(0,-0.28) -| (visibleTop);

\node[axislabel, fill=macblueDark] (source) at (1.55,-1.02) {What changes?};
\node[axislabel, fill=macgreenDark] (pattern) at (5.90,-1.02) {How does it change?};
\node[axislabel, fill=macpurpleDark] (visible) at (10.25,-1.02) {How visible is it?};

% increased vertical spacing between boxes
\node[leaf={macblue}{}, anchor=north] (s1) at (1.55,-1.52)
  {\textbf{Reward / Preference}\\reward feedback; safe ICRL\\[-1pt]\taxcite{song2026reward}};
\node[leaf={macblue}{}, anchor=north] (s2) at (1.55,-2.95)
  {\textbf{Dynamics / Observation}\\DICP; non-stationary RL\\[-1pt]\taxcite{lecarpentier2019nonstationary,son2025dicp}};
\node[leaf={macblue}{}, anchor=north] (s3) at (1.55,-4.38)
  {\textbf{Action Interface}\\changing action sets\\[-1pt]\taxcite{chandak2020changingaction}};
\node[leaf={macblue}{}, anchor=north] (s4) at (1.55,-5.81)
  {\textbf{Task / Data Source}\\PSBL; AnyMDP; XLand\\[-1pt]\taxcite{xu2024psbl,nikulin2025xland}};

\node[leaf={macgreen}{}, anchor=north] (p1) at (5.90,-1.52)
  {\textbf{Abrupt}\\change-point recovery\\[-1pt]\taxcite{adams2007changepoint,wang2025cicrl}};
\node[leaf={macgreen}{}, anchor=north] (p2) at (5.90,-2.95)
  {\textbf{Gradual}\\variation budget\\[-1pt]\taxcite{besbes2014nonstationarybandit}};
\node[leaf={macgreen}{}, anchor=north] (p3) at (5.90,-4.38)
  {\textbf{Recurring}\\retrieval and reuse\\[-1pt]\taxcite{schmied2024radt}};
\node[leaf={macgreen}{}, anchor=north] (p4) at (5.90,-5.81)
  {\textbf{Adversarial}\\stale-memory stress tests\\[-1pt]\taxcite{chen2025dynamicregret}};

\node[leaf={macpurple}{}, anchor=north] (v1) at (10.25,-1.52)
  {\textbf{Explicit}\\task or goal token\\[-1pt]\taxcite{xu2022prompting,lee2023supervised}};
\node[leaf={macpurple}{}, anchor=north] (v2) at (10.25,-2.95)
  {\textbf{Partial}\\reward or transition evidence\\[-1pt]\taxcite{kaelbling1998pomdp}};
\node[leaf={macpurple}{}, anchor=north] (v3) at (10.25,-4.38)
  {\textbf{Latent}\\ambiguous modes\\[-1pt]\taxcite{hallak2015contextualmdp,killian2017hipmdp}};
\node[leaf={macpurple}{}, anchor=north] (v4) at (10.25,-5.81)
  {\textbf{Delayed / Noisy}\\long-horizon evidence\\[-1pt]\taxcite{grigsby2024amago2,elawady2024relic}};

\draw[tick, draw=macblueDark!55] (source.south) -- ++(0,-0.16);
\draw[tick, draw=macgreenDark!55] (pattern.south) -- ++(0,-0.16);
\draw[tick, draw=macpurpleDark!45] (visible.south) -- ++(0,-0.16);

\end{tikzpicture}
\endgroup
